Dynamical vortex production and quantum turbulence in perturbed Bose-Einstein condensates

Dynamical vortex production and quantum turbulence emerging in periodic perturbed quasi-two-dimensional (q2D) Bose-Einstein condensates are reported by considering two distinct time-dependent approaches. In both cases, dynamical simulations were performed by solving the corresponding 2D mean-field Gross-Pitaevskii formalism. (i) In the first model, a binary mass-imbalanced system is slightly perturbed by a stirring time-dependent elliptic external potential. (ii) In the second model, for single dipolar species confined in q2D geometry, a circularly moving external Gaussian-shaped obstacle is applied in the condensate, at a fixed radial position and constant rotational speed, enough for the production of vortex-antivortex pairs. Within the first case, vortex patterns are crystalized after enough longer period, whereas in the second case, the vortex pairs remains interacting dynamically inside the fluid. In both cases, the characteristic Kolmogorov spectral scaling law for turbulence can be observed at some short time interval.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

